LoopKV: Loop-Aware KV Cache Compression for Serving Looped Transformers

Looped transformers apply a shared block several times per token to improve accuracy without adding parameters. For models such as Ouro that keep a separate key-value (KV) cache per loop, cache memory limits the batch size that amortizes repeated weight reads. Uniform-bit quantization and fixed rules per loop do not allocate precision according to each layer's sensitivity in each loop. Measurements on Ouro show that quantization sensitivity varies across (loop, layer) cells, and the sum of individual cell damages approximates the overall output damage. Sharing damage also varies by cell, with later loops generally tolerating sharing better. Skipping low-attention values to save reads produces errors that compound across loops. LoopKV uses a one-time offline profile to choose 4-bit storage, 2-bit storage or reuse of the final loop's KV for each cell. The planner minimizes reads under budgets for predicted damage and storage. During decoding, each loop reads the high 2 bits of each 4-bit value and fetches the low bits only where its own attention weights require 4-bit precision. A single fused kernel in vLLM executes the plan. Serving Ouro-1.4B on one RTX PRO 6000, the memory-optimized LoopKV-M plan stores 35% less KV than uniform 4-bit quantization (KIVI-4) on the same fused kernel and CUDA graph. It sustains 1.7-2.2x KIVI-4's goodput under a latency service-level objective with a 16K-token maximum length. None of its averages on six public benchmarks falls significantly below BF16's.

==> figures/v4/fig_codecs.tex <==
\begin{tikzpicture}[lab/.style={font=\sffamily\footnotesize,inner sep=1pt}]
\begin{axis}[width=0.72\textwidth,height=7cm,ymode=log,ymin=0.12,ymax=45,xmin=100,xmax=560,
  xlabel={history KV read per token, KiB (4 loops)},ylabel={fp32 KL / \Pz{}},
  grid=major,grid style={black!8},tick label style={font=\sffamily\small},label style={font=\sffamily\small}]
\addplot[only marks,mark=*,mark size=1.8pt,cBase] coordinates {(174,3.482) (162.5,4.950) (156,2.752) (156,10.081) (204,1.050) (240,0.460) (144,21.485) (120,33.427) (126,24.748) (384,0.186)};
\addplot[only marks,mark=triangle*,mark size=2.4pt,cRes] coordinates {(540,0.303) (310.5,2.005)};
\addplot[only marks,mark=triangle*,mark size=2.4pt,cPtr] coordinates {(384,1.204)};
\addplot[only marks,mark=*,mark size=2pt,cPlan] coordinates {(215,0.867) (220,1.802)};
\addplot[only marks,mark=star,mark size=3pt,thick,lkblue] coordinates {(186.3,0.873) (188.9,1.799)};
\node[lab,anchor=west] at (axis cs:132,27) {2-bit codecs (KIVI-2, TurboQuant-2.5)};
\node[lab,anchor=west,align=left] at (axis cs:178,5.2) {3-bit codecs (TurboQuant-3.5,\\ KVQuant-3b, rotated 3-bit)};
\node[lab,anchor=south] at (axis cs:204,1.12) {rot-4b};
\node[lab,anchor=north west] at (axis cs:240,0.45) {KIVI-4 g32};
\node[lab,anchor=west] at (axis cs:388,0.186) {FP8};
\node[lab,anchor=west,text=cPtr] at (axis cs:388,1.204) {FP8 + sharing};
\node[lab,anchor=east,text=cRes] at (axis cs:535,0.303) {FlashLoop chain};
\node[lab,anchor=west,text=cRes] at (axis cs:314,2.0) {ResidualQuant (reimpl.)};
\node[lab,anchor=west,text=cPlan] at (axis cs:219,0.86) {R};
\node[lab,anchor=west,text=cPlan] at (axis cs:223,1.802) {M};
\node[lab,anchor=east,text=lkblue] at (axis cs:183,0.873) {R+V};
\node[lab,anchor=east,text=lkblue] at (axis cs:185,1.8) {M+V};
\end{axis}
\end{tikzpicture}


==> figures/v4/fig_pareto.tex <==
\begin{tikzpicture}[lab/.style={font=\sffamily\scriptsize,inner sep=1.5pt}]
\begin{axis}[width=\textwidth,height=4.0cm,ymode=log,ymin=0.08,ymax=40,xmin=140,xmax=760,
  xlabel={peak decode tok/s at 8K context, vLLM (higher is better)},ylabel={fp32 KL / \Pz{} (lower is better)},
  grid=major,grid style={black!8},tick label style={font=\sffamily\scriptsize},label style={font=\sffamily\scriptsize},
  legend columns=4,legend style={font=\sffamily\scriptsize,draw=black!25,at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{black!55,thick}\addlegendentry{measured frontier}
\addlegendimage{only marks,mark=square*,mark size=2.2pt,black!60}\addlegendentry{vLLM BF16 / FP8}
\addlegendimage{only marks,mark=diamond*,mark size=2.8pt,teal!70!black}\addlegendentry{KIVI-4 / KIVI-2}
\addlegendimage{only marks,mark=triangle*,mark size=2.8pt,cRes}\addlegendentry{loop sharing (BF16 / FP8)}
\addlegendimage{only marks,mark=pentagon*,mark size=2.6pt,cDm}\addlegendentry{KIVI-4 + loop sharing}
\addlegendimage{only marks,mark=*,mark size=2.2pt,cPlan}\addlegendentry{ResidualQuant-style}
\addlegendimage{only marks,mark=star,mark size=3.6pt,very thick,lkblue!80!black}\addlegendentry{\sys{} (ours)}
\addplot[black!55,thick,forget plot] coordinates {(170.8,0.09) (328.8,0.186) (494.4,0.46) (550.2,0.873) (575.9,1.799) (721.2,21.5)};
\addplot[only marks,mark=square*,mark size=2.2pt,black!60,forget plot] coordinates {(170.8,0.09) (328.8,0.186)};
\addplot[only marks,mark=diamond*,mark size=2.8pt,teal!70!black,forget plot] coordinates {(494.4,0.46) (721.2,21.5)};
\addplot[only marks,mark=triangle*,mark size=2.8pt,cRes,forget plot] coordinates {(182.1,1.00) (358.4,1.204)};
\addplot[only marks,mark=pentagon*,mark size=2.6pt,cDm,forget plot] coordinates {(505.4,1.507)};
\addplot[only marks,mark=*,mark size=2.2pt,cPlan,forget plot] coordinates {(416.8,4.38)};
\addplot[only marks,mark=star,mark size=3.6pt,very thick,lkblue!80!black,forget plot] coordinates {(550.2,0.873) (575.9,1.799)};
\node[lab,anchor=south west] at (axis cs:174,0.092) {BF16 (KL 0)};
\node[lab,anchor=north west] at (axis cs:333,0.18) {FP8 (vLLM)};
\node[lab,anchor=north west] at (axis cs:498,0.44) {KIVI-4};
\node[lab,anchor=east] at (axis cs:712,21.5) {KIVI-2};
\node[lab,anchor=south west] at (axis cs:186,1.03) {loop sharing (BF16; = 1)};
\node[lab,anchor=north] at (axis cs:358.4,1.12) {loop sharing + FP8};
\node[lab,anchor=south east] at (axis cs:501,1.6) {KIVI-4 + loop sharing};
\node[lab,anchor=east] at (axis cs:410,4.38) {ResidualQuant-style};
\node[lab,anchor=east,text=lkblue!80!black] at (axis cs:543,0.95) {\textbf{\sys{}-R (ours)}};
\node[lab,anchor=west,text=lkblue!80!black] at (axis cs:584,1.799) {\textbf{\sys{}-M (ours)}};
\end{axis}
\end{tikzpicture}


==> figures/v4/fig_pareto_full.tex <==
\begin{tikzpicture}[lab/.style={font=\sffamily\scriptsize,inner sep=1pt}]
\begin{axis}[width=\textwidth,height=4.3cm,ymode=log,ymin=0.08,ymax=40,xmin=140,xmax=760,
  xlabel={peak decode tok/s at 8K context, vLLM (higher is better)},ylabel={fp32 KL / \Pz{} (lower is better)},
  grid=major,grid style={black!8},tick label style={font=\sffamily\scriptsize},label style={font=\sffamily\scriptsize},
  legend columns=6,legend style={font=\sffamily\scriptsize,draw=black!25,at={(0.5,1.03)},anchor=south,/tikz/every even column/.append style={column sep=4pt}}]
\addlegendimage{lkblue,thick}\addlegendentry{frontier with V precision}
\addlegendimage{black!45,dashed,thick}\addlegendentry{frontier without}
\addlegendimage{only marks,mark=diamond*,mark size=3pt,lkblue!70!black}\addlegendentry{+V, fused kernel and graph}
\addlegendimage{only marks,mark=*,mark size=2pt,cPlan}\addlegendentry{knapsack plans}
\addlegendimage{only marks,mark=pentagon*,mark size=2.6pt,cDm}\addlegendentry{hand-made + sharing}
\addlegendimage{only marks,mark=*,mark size=1.8pt,cRes}\addlegendentry{INT4 + residuals}
\addplot[black!45,dashed,thick,forget plot] coordinates {\FrontierEightNoV};
\addplot[lkblue,thick,forget plot] coordinates {\FrontierEightV};
\addplot[only marks,mark=square*,mark size=2pt,cBase,forget plot] coordinates {(170.8,0.09) (328.8,0.186)};
\addplot[only marks,mark=diamond*,mark size=2.6pt,cBase,forget plot] coordinates {(494.4,0.46) (721.2,21.5)};
\addplot[only marks,mark=triangle*,mark size=2.6pt,cPtr,forget plot] coordinates {(182.1,1.00) (358.4,1.204)};
\addplot[only marks,mark=*,mark size=1.8pt,cRes,forget plot] coordinates {(370.3,1.42) (385.6,1.83) (386.3,2.12) (416.8,4.38)};
\addplot[only marks,mark=pentagon*,mark size=2.6pt,cDm,forget plot] coordinates {(505.4,1.507) (543.2,4.21) (604.2,8.48)};
\addplot[only marks,mark=*,mark size=2pt,cPlan,forget plot] coordinates {(479.8,0.47) (398.0,0.37) (401.9,1.08) (519.4,1.11) (528.9,0.867) (535.1,1.802)};
\addplot[only marks,mark=diamond*,mark size=3pt,lkblue!70!black,forget plot] coordinates {(550.2,0.873) (575.9,1.799) (527.7,0.465)};
\node[lab,anchor=south west] at (axis cs:174,0.092) {BF16 (KL 0)};
\node[lab,anchor=north west] at (axis cs:332,0.18) {FP8};
\node[lab,anchor=north east] at (axis cs:490,0.44) {uniform INT4};
\node[lab,anchor=east] at (axis cs:713,21.5) {uniform INT2};
\node[lab,anchor=south west,text=cPtr] at (axis cs:178,1.08) {BF16 + sharing};
\node[lab,anchor=north,text=cPtr] at (axis cs:358.4,1.1) {FP8 + sharing};
\node[lab,anchor=east,text=cDm] at (axis cs:500,1.507) {U4 + sharing};
\node[lab,anchor=north west,text=cDm] at (axis cs:548,4.0) {INT4/INT2 + sharing};
\node[lab,anchor=south east,text=cDm] at (axis cs:600,9.0) {INT2 + sharing};
\node[lab,anchor=east,text=cPlan] at (axis cs:525,0.80) {R};
\node[lab,anchor=south east,text=cPlan] at (axis cs:533,1.9) {M};
\node[lab,anchor=west,text=lkblue!70!black] at (axis cs:556,0.873) {\textbf{R+V}};
\node[lab,anchor=west,text=lkblue!70!black] at (axis cs:582,1.799) {\textbf{M+V}};
\node[lab,anchor=north west,text=lkblue!70!black] at (axis cs:531,0.44) {U4+V};
\end{axis}
\end{tikzpicture}


==> figures/v4/fig_plans.tex <==
\begin{tikzpicture}[x=0.3cm,y=0.27cm,font=\sffamily\scriptsize]
\foreach \name/\mac/\y/\info in {
  {uniform INT4 + sharing}/\PlanCellsuniformshared/12/{180 / 240 KiB \textperiodcentered{} KL 1.51 \textperiodcentered{} 505 tok/s},
  {read-optimized (knapsack)}/\PlanCellsdtwo/6/{215 / 215 KiB \textperiodcentered{} KL 0.87 \textperiodcentered{} 529 tok/s},
  {memory-optimized (knapsack)}/\PlanCellsctwo/0/{155 / 220 KiB \textperiodcentered{} KL 1.80 \textperiodcentered{} 535 tok/s}} {
  \begin{scope}[shift={(0,\y)}]
    \mac
    \foreach \i in {1,...,23} {\draw[white,line width=0.5pt] (\i-0.04,-0.02) -- (\i-0.04,3.94);}
    \foreach \j in {1,2,3} {\draw[white,line width=0.5pt] (-0.02,\j-0.04) -- (23.94,\j-0.04);}
    \foreach \l/\r in {1/3,2/2,3/1,4/0} {\node[anchor=east,font=\sffamily\tiny] at (-0.1,\r+0.46) {loop \l};}
    \node[anchor=south west,font=\sffamily\scriptsize\bfseries,inner sep=1pt] at (-0.1,4.0) {\name};
    \node[anchor=south east,font=\sffamily\tiny,inner sep=1pt] at (24,4.0) {\info};
  \end{scope}}
\foreach \x/\t in {0/1,11/12,23/24} {\node[anchor=north,font=\sffamily\tiny] at (\x+0.46,-0.1) {\t};}
\node[anchor=north,font=\sffamily\tiny] at (6,-0.1) {layer};
\begin{scope}[shift={(0,-2.6)}]
\fill[pD] (0,0) rectangle ++(0.92,0.92); \node[anchor=west,font=\sffamily\tiny] at (1,0.46) {own INT4};
\fill[pd] (5,0) rectangle ++(0.92,0.92); \node[anchor=west,font=\sffamily\tiny] at (6,0.46) {own INT2};
\fill[pP] (10,0) rectangle ++(0.92,0.92); \node[anchor=west,font=\sffamily\tiny] at (11,0.46) {shared};
\fill[pA] (17.5,0) rectangle ++(0.92,0.92); \node[anchor=west,font=\sffamily\tiny] at (18.5,0.46) {INT4 anchor};
\end{scope}
\end{tikzpicture}


==> figures/v4/fig_sens2d.tex <==
\definecolor{sensA}{HTML}{C8553D}\definecolor{sensB}{HTML}{E9A23B}\definecolor{sensC}{HTML}{2E6DB4}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=0.3cm,y descriptions at=edge left},
  width=4.6cm,height=3.9cm,ymode=log,ymin=8e-4,ymax=3e3,xmin=0.5,xmax=24.5,xtick={1,6,12,18,24},
  ytick={1e-3,1e-2,1e-1,1,1e1,1e2,1e3},yticklabels={$10^{-3}$,,$10^{-1}$,1,$10^{1}$,,$10^{3}$},
  tick label style={font=\sffamily\scriptsize},label style={font=\sffamily\footnotesize},title style={font=\sffamily\footnotesize\bfseries,yshift=-1.5mm},
  xlabel={layer},grid=major,grid style={black!7},every axis plot/.append style={line width=0.8pt,mark size=0.9pt}]
\nextgroupplot[title={(a) own INT2},ylabel={KL / \Pz{}},
  legend style={font=\sffamily\scriptsize,draw=none,fill=none,at={(1.03,1.22)},anchor=south,legend columns=3,/tikz/every even column/.append style={column sep=5pt}}]
\fill[black!6] (axis cs:6.5,8e-4) rectangle (axis cs:11.5,3e3);
\draw[black!45,dashed] (axis cs:0.5,1) -- (axis cs:24.5,1);
\addplot[sensA,mark=*] coordinates {(1,0.348) (2,0.2962) (3,0.3778) (4,0.1534) (5,0.1754) (6,0.1267) (7,0.6926) (8,0.8573) (9,0.1677) (10,0.7467) (11,0.3889) (12,0.1946) (13,0.2556) (14,0.1454) (15,0.1634) (16,0.1234) (17,0.07734) (18,0.08464) (19,0.03209) (20,0.05358) (21,0.06525) (22,0.02396) (23,0.0104) (24,0.02244)}; \addlegendentry{loop 1}
\addplot[sensB,mark=*] coordinates {(1,0.002899) (2,0.04241) (3,0.03779) (4,0.03761) (5,0.02444) (6,0.02638) (7,0.2989) (8,0.6079) (9,0.1654) (10,0.2504) (11,0.4722) (12,0.1636) (13,0.2193) (14,0.1308) (15,0.1507) (16,0.105) (17,0.06629) (18,0.07695) (19,0.01416) (20,0.04699) (21,0.03459) (22,0.01045) (23,0.007455) (24,0.01099)}; \addlegendentry{loop 2}
\addplot[sensC,mark=*] coordinates {(1,0.001) (2,0.01025) (3,0.01479) (4,0.01828) (5,0.02087) (6,0.01063) (7,0.1408) (8,0.3302) (9,0.09631) (10,0.1494) (11,0.2495) (12,0.08252) (13,0.1403) (14,0.08869) (15,0.1246) (16,0.07628) (17,0.07341) (18,0.07178) (19,0.01601) (20,0.06206) (21,0.04543) (22,0.01579) (23,0.01284) (24,0.02413)}; \addlegendentry{loop 3}
\nextgroupplot[title={(b) shared: reads loop 4}]
\draw[black!45,dashed] (axis cs:0.5,1) -- (axis cs:24.5,1);
\addplot[sensA,mark=*] coordinates {(1,1074) (2,1.634) (3,0.6149) (4,0.884) (5,0.3295) (6,0.244) (7,2.647) (8,2.639) (9,0.5848) (10,1.573) (11,0.9787) (12,0.4385) (13,0.612) (14,0.3626) (15,0.3634) (16,0.3143) (17,0.1379) (18,0.1679) (19,0.02577) (20,0.08955) (21,0.0698) (22,0.02151) (23,0.03729) (24,0.1157)};
\addplot[sensB,mark=*] coordinates {(1,0.07417) (2,0.1542) (3,0.1008) (4,0.1288) (5,0.05031) (6,0.05612) (7,0.2663) (8,0.7105) (9,0.2339) (10,0.2467) (11,0.562) (12,0.2097) (13,0.3633) (14,0.1863) (15,0.1672) (16,0.1117) (17,0.04658) (18,0.08581) (19,0.008819) (20,0.03171) (21,0.01595) (22,0.005011) (23,0.01053) (24,0.05735)};
\addplot[sensC,mark=*] coordinates {(1,0.006816) (2,0.02355) (3,0.01767) (4,0.01336) (5,0.004963) (6,0.004122) (7,0.05075) (8,0.1125) (9,0.04225) (10,0.03378) (11,0.136) (12,0.03674) (13,0.06463) (14,0.03261) (15,0.02974) (16,0.02206) (17,0.011) (18,0.01534) (19,0.001772) (20,0.006769) (21,0.004268) (22,0.001888) (23,0.003298) (24,0.01437)};
\node[font=\sffamily\tiny,anchor=west,text=sensA] at (axis cs:1.6,1074) {1074};
\end{groupplot}
\end{tikzpicture}


==> figures/v4/fig_slocap.tex <==
\begin{tikzpicture}
\begin{axis}[xbar, width=0.74\columnwidth, height=4.2cm, bar width=6.5pt, xmin=0, xmax=9.7, ymin=0.4, ymax=7.6,
  ytick={1,2,3,4,5,6,7}, y dir=reverse,
  yticklabels={\textbf{\sys{}-M (ours)},\textbf{\sys{}-R (ours)},KIVI-4 + our V,KIVI-4,FP8 (vLLM),FP8 + loop-3 sharing,BF16 (vLLM)},
  xtick={0,2,4,6,8}, xticklabels={0,2$\times$,4$\times$,6$\times$,8$\times$},
  xmajorgrids, grid style={dashed, gray!40}, axis line style={black, line width=0.4pt},
  tick label style={font=\sffamily\scriptsize}, label style={font=\sffamily\scriptsize},
  xlabel={16K SLO goodput, multiple of BF16 (seed 101)},
  every axis plot/.append style={draw=black, line width=0.3pt, bar shift=0pt},
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}$\times$},
  every node near coord/.append style={font=\sffamily\scriptsize, anchor=west, xshift=1pt}]
\addplot[fill=fbNavy, postaction={pattern=north east lines, pattern color=white}, every node near coord/.append style={font=\sffamily\scriptsize\bfseries}] coordinates {(8.00,1)};
\addplot[fill=fbMid, postaction={pattern=north east lines}] coordinates {(6.00,2)};
\addplot[fill=fbDark] coordinates {(5.00,3)};
\addplot[fill=fbMid] coordinates {(4.00,4)};
\addplot[fill=fbLight] coordinates {(3.20,5)};
\addplot[fill=fbLight, postaction={pattern=north east lines}] coordinates {(2.56,6)};
\addplot[fill=white] coordinates {(1.00,7)};
\end{axis}
\end{tikzpicture}


==> figures/v4/fig_tlat_col.tex <==
\begin{tikzpicture}[lbl/.style={font=\sffamily\tiny, inner sep=0.8pt}]
\begin{groupplot}[group style={group size=1 by 2, vertical sep=3mm, x descriptions at=edge bottom},
  width=\columnwidth, height=3.7cm, xmode=log, xmin=11, xmax=92, xtick={12,16,24,32,48,64,80}, xticklabels={12,16,24,32,48,64,80},
  minor xtick={}, grid=major, grid style={black!8},
  tick label style={font=\sffamily\scriptsize}, label style={font=\sffamily\scriptsize},
  ylabel={decode tok/s}, ylabel shift=-2pt,
  xlabel={time per output token (ms, log scale; batch grows to the right)},
  every axis plot/.append style={line width=0.8pt, mark size=1.5pt}]
\nextgroupplot[ymin=0, ymax=690, ytick={0,200,400,600},
  legend columns=3, legend cell align=left, legend style={font=\sffamily\scriptsize, draw=black!25, at={(0.5,1.03)}, anchor=south,
    /tikz/every even column/.append style={column sep=4pt}}]
\node[font=\sffamily\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.01,0.98) {8K context};
\draw[black!45, densely dotted, line width=0.6pt] (axis cs:55.8,0) -- (axis cs:55.8,690);
\node[lbl, text=black!55, anchor=south east] at (axis cs:55.2,8) {TPOT bound};
\addplot[black!65, mark=square*] coordinates {(29.84,33.5) (30.28,66.1) (32.42,123.4) (46.84,170.8) (77.46,154.9)}; \addlegendentry{BF16}
\addplot[teal!45, mark=diamond] coordinates {(12.95,77.2) (25.59,312.6) (39.37,406.4) (70.92,479.4)}; \addlegendentry{KIVI-4}
\addplot[lkblue!45, mark=star, thick] coordinates {(12.64,79.1) (23.54,339.9) (35.28,453.5) (61.12,556.3) (65.14,552.7)}; \addlegendentry{\sys{}-R (ours)}
\addplot[cRes, mark=triangle*] coordinates {(13.75,72.8) (16.73,119.5) (21.17,189.0) (30.12,265.6) (48.66,328.8) (80.01,312.4)}; \addlegendentry{FP8}
\addplot[teal!70!black, dashed, mark=diamond*] coordinates {(12.46,80.3) (24.54,326.0) (36.96,432.9) (64.43,527.7)}; \addlegendentry{KIVI-4 + our V (ablation)}
\addplot[lkblue!90!black, mark=star, very thick] coordinates {(12.67,78.9) (23.46,341.0) (35.38,452.2) (61.51,552.8) (83.19,577.0)}; \addlegendentry{\sys{}-M (ours)}
\node[lbl, anchor=north, text=black!65] at (axis cs:77.5,148) {12};
\node[lbl, anchor=north, text=cRes] at (axis cs:80.0,305) {25};
\node[lbl, anchor=north, text=teal!60!black] at (axis cs:70.9,472) {34};
\node[lbl, anchor=north east, text=teal!70!black] at (axis cs:64.0,522) {34};
\node[lbl, anchor=south, text=lkblue!60] at (axis cs:65.1,568) {36};
\node[lbl, anchor=south, text=lkblue!90!black] at (axis cs:83.2,583) {\textbf{48}};
\nextgroupplot[ymin=0, ymax=340, ytick={0,100,200,300}]
\node[font=\sffamily\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.01,0.98) {16K context};
\draw[black!45, densely dotted, line width=0.6pt] (axis cs:55.8,0) -- (axis cs:55.8,340);
\addplot[black!65, mark=square*] coordinates {(47.84,20.9) (48.48,41.3) (53.82,74.3) (67.44,89.0)};
\addplot[teal!45, mark=diamond] coordinates {(14.35,69.7) (37.54,213.1) (57.92,241.7)};
\addplot[lkblue!45, mark=star, thick] coordinates {(14.02,71.3) (33.12,241.6) (49.64,282.0) (55.43,288.6)};
\addplot[cRes, mark=triangle*] coordinates {(16.05,62.3) (21.18,94.4) (30.19,132.5) (47.94,166.9) (73.73,176.3)};
\addplot[teal!70!black, dashed, mark=diamond*] coordinates {(14.36,69.7) (34.74,230.3) (52.28,267.8)};
\addplot[lkblue!90!black, mark=star, very thick] coordinates {(14.17,70.5) (33.39,239.6) (50.13,279.3) (79.16,303.2)};
\node[lbl, anchor=west, text=black!65] at (axis cs:68.5,89) {6};
\node[lbl, anchor=north, text=cRes] at (axis cs:73.7,170) {13};
\node[lbl, anchor=west, text=teal!60!black] at (axis cs:59.0,238) {14};
\node[lbl, anchor=north east, text=teal!70!black] at (axis cs:51.8,264) {14};
\node[lbl, anchor=south east, text=lkblue!60] at (axis cs:54.8,292) {16};
\node[lbl, anchor=south, text=lkblue!90!black] at (axis cs:79.2,308) {\textbf{24}};
\end{groupplot}
\end{tikzpicture}


==> figures/v4/fig_tput.tex <==
\begin{tikzpicture}
\pgfplotsset{
  fi/.style={ybar, ymajorgrids, grid style={dashed, gray!45}, axis line style={black, line width=0.4pt},
    tick label style={font=\sffamily\scriptsize}, label style={font=\sffamily\scriptsize},
    title style={font=\sffamily\bfseries\scriptsize, yshift=-4pt},
    every axis plot/.append style={draw=black, line width=0.3pt},
    nodes near coords, every node near coord/.append style={font=\sffamily\tiny, rotate=90, anchor=west, black, inner sep=1pt},
    xtick=\empty, xmin=0.55, xmax=1.45, bar width=5.2pt,
    /pgf/number format/.cd, fixed, precision=0, /pgfplots/.cd},
  pbf/.style={fill=white}, pfp8/.style={fill=fbLight}, pint4/.style={fill=fbMid}, pint4v/.style={fill=fbDark},
  pro/.style={fill=fbMid, postaction={pattern=north east lines}},
  pmo/.style={fill=fbNavy, postaction={pattern=north east lines, pattern color=white}},
}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.05cm, vertical sep=0.85cm}, width=4.7cm, height=3.1cm]
\nextgroupplot[fi, ymin=0, ymax=840, ytick={0,200,400,600}, ylabel={tok/s}, title={(a) Ouro-1.4B, 8K}]
\addplot[pbf] coordinates {(1,170.8)}; \addplot[pfp8] coordinates {(1,358.4)}; \addplot[pint4] coordinates {(1,479.4)};
\addplot[pint4v] coordinates {(1,527.7)}; \addplot[pro] coordinates {(1,556.3)}; \addplot[pmo] coordinates {(1,577.0)};
\nextgroupplot[fi, ymin=0, ymax=445, ytick={0,100,200,300}, title={(b) Ouro-1.4B, 16K}]
\addplot[pbf] coordinates {(1,89.0)}; \addplot[pfp8] coordinates {(1,180.7)}; \addplot[pint4] coordinates {(1,241.7)};
\addplot[pint4v] coordinates {(1,267.8)}; \addplot[pro] coordinates {(1,288.6)}; \addplot[pmo] coordinates {(1,303.2)};
\nextgroupplot[fi, ymin=0, ymax=385, ytick={0,100,200,300}, ylabel={tok/s}, title={(c) Ouro-2.6B, 8K}]
\addplot[pbf] coordinates {(1,81.3)}; \addplot[pfp8] coordinates {(1,167.6)}; \addplot[pint4] coordinates {(1,208.3)};
\addplot[pint4v] coordinates {(1,221.7)}; \addplot[pro] coordinates {(1,240.4)}; \addplot[pmo] coordinates {(1,263.9)};
\nextgroupplot[fi, ymin=0, ymax=200, ytick={0,50,100,150}, title={(d) Ouro-2.6B, 16K}]
\addplot[pbf] coordinates {(1,30.8)}; \addplot[pfp8] coordinates {(1,84.5)}; \addplot[pint4] coordinates {(1,109.5)};
\addplot[pint4v] coordinates {(1,118.1)}; \addplot[pro] coordinates {(1,124.1)}; \addplot[pmo] coordinates {(1,136.8)};
\end{groupplot}
\begin{axis}[hide axis, at={(group c1r1.north west)}, anchor=south west, yshift=0.55cm, scale only axis, width=0.1cm, height=0.1cm,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend style={at={(0,0)}, anchor=south west, draw=gray!60, font=\sffamily\scriptsize, legend columns=3,
    /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left]
\addlegendimage{area legend, pbf, draw=black}\addlegendentry{BF16}
\addlegendimage{area legend, pfp8, draw=black}\addlegendentry{FP8 + sharing}
\addlegendimage{area legend, pint4, draw=black}\addlegendentry{uniform INT4}
\addlegendimage{area legend, pint4v, draw=black}\addlegendentry{KIVI-4 + V}
\addlegendimage{area legend, pro, draw=black}\addlegendentry{\sys{}-R}
\addlegendimage{area legend, pmo, draw=black}\addlegendentry{\sys{}-M}
\end{axis}
\end{tikzpicture}


==> figures/v4/gen_cells.tex <==
\newcommand{\SensCells}{%
\fill[fill={rgb,255:red,205;green,93;blue,102}] (0,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,208;green,103;blue,110}] (1,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,204;green,88;blue,97}] (2,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,217;green,142;blue,146}] (3,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,215;green,134;blue,138}] (4,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,220;green,153;blue,156}] (5,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,195;green,52;blue,65}] (6,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,192;green,39;blue,53}] (7,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,216;green,136;blue,141}] (8,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,194;green,47;blue,61}] (9,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,204;green,86;blue,96}] (10,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,214;green,128;blue,133}] (11,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,210;green,111;blue,118}] (12,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,218;green,145;blue,148}] (13,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,216;green,138;blue,142}] (14,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,220;green,155;blue,157}] (15,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,227;green,183;blue,182}] (16,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,226;green,177;blue,177}] (17,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,240;green,234;blue,229}] (18,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,232;green,205;blue,202}] (19,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,230;green,193;blue,191}] (20,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,226;green,226;blue,227}] (21,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,180;green,194;blue,215}] (22,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,222;green,224;blue,226}] (23,2) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,107;green,143;blue,198}] (0,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,236;green,218;blue,214}] (1,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,238;green,226;blue,221}] (2,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,238;green,226;blue,221}] (3,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,226;green,226;blue,227}] (4,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,231;green,230;blue,228}] (5,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,207;green,102;blue,110}] (6,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,197;green,60;blue,72}] (7,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,216;green,137;blue,141}] (8,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,210;green,113;blue,119}] (9,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,201;green,75;blue,85}] (10,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,216;green,138;blue,142}] (11,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,212;green,120;blue,126}] (12,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,219;green,151;blue,154}] (13,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,217;green,143;blue,146}] (14,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,223;green,165;blue,166}] (15,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,229;green,192;blue,190}] (16,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,227;green,183;blue,183}] (17,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,198;green,207;blue,220}] (18,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,234;green,213;blue,209}] (19,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,239;green,230;blue,225}] (20,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,184;green,197;blue,216}] (21,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,165;green,183;blue,212}] (22,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,184;green,197;blue,216}] (23,1) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,59;green,110;blue,186}] (0,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,180;green,194;blue,215}] (1,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,201;green,209;blue,220}] (2,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,211;green,216;blue,223}] (3,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,218;green,221;blue,225}] (4,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,184;green,197;blue,216}] (5,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,218;green,147;blue,150}] (6,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,206;green,96;blue,104}] (7,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,224;green,169;blue,170}] (8,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,217;green,143;blue,147}] (9,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,210;green,113;blue,119}] (10,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,226;green,179;blue,179}] (11,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,218;green,147;blue,150}] (12,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,225;green,174;blue,175}] (13,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,220;green,154;blue,156}] (14,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,227;green,183;blue,183}] (15,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,228;green,186;blue,185}] (16,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,228;green,187;blue,186}] (17,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,204;green,211;blue,221}] (18,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,230;green,195;blue,194}] (19,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,235;green,214;blue,210}] (20,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,204;green,211;blue,221}] (21,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,191;green,202;blue,218}] (22,0) rectangle ++(0.92,0.92);%
\fill[fill={rgb,255:red,226;green,226;blue,227}] (23,0) rectangle ++(0.92,0.92);%
}
\newcommand{\PlanCellsdtwo}{%
\fill[pD] (0,3) rectangle ++(0.92,0.92);%
\fill[pD] (1,3) rectangle ++(0.92,0.92);%
\fill[pD] (2,3) rectangle ++(0.92,0.92);%
\fill[pD] (3,3) rectangle ++(0.92,0.92);%
\fill[pD] (4,3) rectangle ++(0.92,0.92);%
\fill[pD] (5,3) rectangle ++(0.92,0.92);%
\fill[pD] (6,3) rectangle ++(0.92,0.92);%
\fill[pD] (7,3) rectangle ++(0.92,0.92);%
\fill[pD] (8,3) rectangle ++(0.92,0.92);%
\fill[pD] (9,3) rectangle ++(0.92,0.92);%
\fill[pD] (10,3) rectangle ++(0.92,0.92);%
\fill[pD] (11,3) rectangle ++(0.92,0.92);%
\fill[pD] (12,3) rectangle ++(0.92,0.92);%
\fill[pD] (13,3) rectangle ++(0.92,0.92);%
\fill[pD] (14,3) rectangle ++(0.92,0.92);%
\fill[pD] (15,3) rectangle ++(0.92,0.92);%
\fill[pD] (16,3) rectangle ++(0.92,0.92);%
\fill[pD] (17,3) rectangle ++(0.92,0.92);%
\fill[pd] (18,3) rectangle ++(0.92,0.92);%
\fill[pD] (19,3) rectangle ++(0.92,0.92);%
\fill[pD] (20,3) rectangle ++(0.92,0.92);%
\fill[pd] (21,3) rectangle ++(0.92,0.92);%
\fill[pd] (22,3) rectangle ++(0.92,0.92);%
\fill[pd] (23,3) rectangle ++(0.92,0.92);%
\fill[pd] (0,2) rectangle ++(0.92,0.92);%
\fill[pd] (1,2) rectangle ++(0.92,0.92);%
\fill[pd] (2,2) rectangle ++(0.92,0.92);%
\fill[pd] (3,2) rectangle ++(0.92,0.92);%
\fill[pd] (4,2) rectangle ++(0.92,0.92);%
\fill[pd] (5,2) rectangle ++(0.92,0.92);%
\fill[pD] (6,2) rectangle ++(0.92,0.92);%
\fill[pD] (7,2) rectangle ++(0.92,0.92);%
\fill[pD] (8,2) rectangle ++(0.92,0.92);%
\fill[pD] (9,2) rectangle ++(0.92,0.92);%
\fill[pD] (10,2) rectangle ++(0.92,0.92);%
\fill[pD] (11,2) rectangle ++(0.92,0.92);%
\fill[pD] (12,2) rectangle ++(0.92,0.92);%
\fill[pD] (13,2) rectangle ++(0.92,0.92);%
\fill[pD] (14,2) rectangle ++(0.92,0.92);%
\fill[pD] (15,2) rectangle ++(0.92,0.92);%
\fill[pD] (16,2) rectangle ++(0.92,0.92);%
\fill[pD] (17,2) rectangle ++(0.92,0.92);%
\fill[pd] (18,2) rectangle ++(0.92,0.92);%
\fill[pD] (19,2) rectangle ++(0.92,0.92);%
\fill[pd] (20,2) rectangle ++(0.92,0.92);%
\fill[pd] (21,2) rectangle ++(0.92,0.92);%
\fill[pd] (22,2) rectangle ++(0.92,0.92);%
\fill[pd] (23,2) rectangle ++(0.92,0.92);%
\fill[pd] (0,1) rectangle ++(0.92,0.92);%
\fill[pd] (1,1) rectangle ++(0.92,0.92);%
\fill[pd] (2,1) rectangle ++(0.92,0.92);%
\fill[pd] (3,1) rectangle ++(0.92,0.92);%
\fill[pd] (4,1) rectangle ++(0.92,0.92);%
\fill[pd] (5,1) rectangle ++(0.92,0.92);%
\fill[pD] (6,1) rectangle ++(0.92,0.92);%
\fill[pD] (7,1) rectangle ++(0.92,0.92);%
\fill[pD] (8,1) rectangle ++(0.92,0.92);%
\fill[pD] (9,1) rectangle ++(0.92,0.92);%
\fill[pD] (10,1) rectangle ++(0.92,0.92);%
\fill[pD] (11,1) rectangle ++(0.92,0.92);%
\fill[pD] (12,1) rectangle ++(0.92,0.92);%
\fill[pD] (13,1) rectangle ++(0.92,0.92);%
\fill[pD] (14,1) rectangle ++(0.92,0.92);%
\fill[pD] (15,1) rectangle ++(0.92,0.92);%
\fill[pD] (16,1) rectangle ++(0.92,0.92);%
\fill[pD] (17,1) rectangle ++(0.92,0.92);%
\fill[pd] (18,1) rectangle ++(0.92,0.92);%
\fill[pD] (19,1) rectangle ++(0.92,0.92);%
\fill[pD] (20,1) rectangle ++(0.92,0.92);%
\fill[pd] (21,1) rectangle ++(0.92,0.92);%
\fill[pd] (22,1) rectangle ++(0.92,0.92);%
\fill[pd] (23,1) rectangle ++(0.92,0.92);%
\fill[pA] (0,0) rectangle ++(0.92,0.92);%
\fill[pA] (1,0) rectangle ++(0.92,0.92);%
\fill[pA] (2,0) rectangle ++(0.92,0.92);%
\fill[pA] (3,0) rectangle ++(0.92,0.92);%
\fill[pA] (4,0) rectangle ++(0.92,0.92);%
\fill[pA] (5,0) rectangle ++(0.92,0.92);%
\fill[pA] (6,0) rectangle ++(0.92,0.92);%
\fill[pA] (7,0) rectangle ++(0.92,0.92);%
\fill[pA] (8,0) rectangle ++(0.92,0.92);%
\fill[pA] (9,0) rectangle ++(0.92,0.92);%
\fill[pA] (10,0) rectangle ++(0.92,0.92);%
\fill[pA] (11,0) rectangle ++(0.92,0.92);%
\fill[pA] (12,0) rectangle ++(0.92,0.92);%
\fill[pA] (13,0) rectangle ++(0.92,0.92);%
\fill[pA] (14,0) rectangle ++(0.92,0.92);%
\fill[pA] (15,0) rectangle ++(0.92,0.92);%
\fill[pA] (16,0) rectangle ++(0.92,0.92);%
\fill[pA] (17,0) rectangle ++(0.92,0.92);%
\fill[pA] (18,0) rectangle ++(0.92,0.92);%
\fill[pA] (19,0) rectangle ++(0.92,0.92);%
\fill[pA] (20,0) rectangle ++(0.92,0.92);%
\fill[pA] (21,0) rectangle ++(0.92,0.92);%
\fill[pA] (22,0) rectangle ++(0.92,0.92);%
\fill[pA] (23,0) rectangle ++(0.92,0.92);%
}
\newcommand{\PlanCellsctwo}{%
\fill[pD] (0,3) rectangle ++(0.92,0.92);%
\fill[pD] (1,3) rectangle ++(0.92,0.92);%
\fill[pD] (2,3) rectangle ++(0.92,0.92);%
\fill[pD] (3,3) rectangle ++(0.92,0.92);%
\fill[pD] (4,3) rectangle ++(0.92,0.92);%
\fill[pD] (5,3) rectangle ++(0.92,0.92);%
\fill[pD] (6,3) rectangle ++(0.92,0.92);%
\fill[pD] (7,3) rectangle ++(0.92,0.92);%
\fill[pD] (8,3) rectangle ++(0.92,0.92);%
\fill[pD] (9,3) rectangle ++(0.92,0.92);%
\fill[pD] (10,3) rectangle ++(0.92,0.92);%
\fill[pD] (11,3) rectangle ++(0.92,0.92);%
\fill[pD] (12,3) rectangle ++(0.92,0.92);%
\fill[pD] (13,3) rectangle ++(0.92,0.92);%
\fill[pD] (14,3) rectangle ++(0.92,0.92);%
\fill[pD] (15,3) rectangle ++(0.92,0.92);%
\fill[pd] (16,3) rectangle ++(0.92,0.92);%
\fill[pd] (17,3) rectangle ++(0.92,0.92);%
\fill[pP] (18,3) rectangle ++(0.92,0.92);%
\fill[pd] (19,3) rectangle ++(0.92,0.92);%
\fill[pd] (20,3) rectangle ++(0.92,0.92);%
\fill[pd] (21,3) rectangle ++(0.92,0.92);%
\fill[pd] (22,3) rectangle ++(0.92,0.92);%
\fill[pd] (23,3) rectangle ++(0.92,0.92);%
\fill[pd] (0,2) rectangle ++(0.92,0.92);%
\fill[pd] (1,2) rectangle ++(0.92,0.92);%
\fill[pd] (2,2) rectangle ++(0.92,0.92);%
\fill[pd] (3,2) rectangle ++(0.92,0.92);%
\fill[pd] (4,2) rectangle ++(0.92,0.92);%
\fill[pd] (5,2) rectangle ++(0.92,0.92);%
\fill[pD] (6,2) rectangle ++(0.92,0.92);%
\fill[pD] (7,2) rectangle ++(0.92,0.92);%
\fill[pD] (8,2) rectangle ++(0.92,0.92);%
\fill[pD] (9,2) rectangle ++(0.92,0.92);%
\fill[pD] (10,2) rectangle ++(0.92,0.92);%
\fill[pD] (11,2) rectangle ++(0.92,0.92);%
\fill[pD] (12,2) rectangle ++(0.92,0.92);%
\fill[pD] (13,2) rectangle ++(0.92,0.92);%
\fill[pD] (14,2) rectangle ++(0.92,0.92);%
\fill[pd] (15,2) rectangle ++(0.92,0.92);%
\fill[pP] (16,2) rectangle ++(0.92,0.92);%
\fill[pd] (17,2) rectangle ++(0.92,0.92);%
\fill[pP] (18,2) rectangle ++(0.92,0.92);%
\fill[pP] (19,2) rectangle ++(0.92,0.92);%
\fill[pP] (20,2) rectangle ++(0.92,0.92);%
\fill[pP] (21,2) rectangle ++(0.92,0.92);%
\fill[pd] (22,2) rectangle ++(0.92,0.92);%
\fill[pd] (23,2) rectangle ++(0.92,0.92);%
\fill[pd] (0,1) rectangle ++(0.92,0.92);%
\fill[pd] (1,1) rectangle ++(0.92,0.92);%
\fill[pd] (2,1) rectangle ++(0.92,0.92);%
\fill[pP] (3,1) rectangle ++(0.92,0.92);%
\fill[pP] (4,1) rectangle ++(0.92,0.92);%
\fill[pP] (5,1) rectangle ++(0.92,0.92);%
\fill[pP] (6,1) rectangle ++(0.92,0.92);%
\fill[pP] (7,1) rectangle ++(0.92,0.92);%
\fill[pP] (8,1) rectangle ++(0.92,0.92);%
\fill[pP] (9,1) rectangle ++(0.92,0.92);%
\fill[pD] (10,1) rectangle ++(0.92,0.92);%
\fill[pP] (11,1) rectangle ++(0.92,0.92);%
\fill[pP] (12,1) rectangle ++(0.92,0.92);%
\fill[pP] (13,1) rectangle ++(0.92,0.92);%
\fill[pP] (14,1) rectangle ++(0.92,0.92);%
\fill[pP] (15,1) rectangle ++(0.92,0.92);%
\fill[pP] (16,1) rectangle ++(0.92,0.92);%
\fill[pP] (17,1) rectangle ++(0.92,0.92);%
\fill[pP] (18,1) rectangle ++(0.92,0.92);%
\fill[pP] (19,1) rectangle ++(0.92,0.92);%
\fill[pP] (20,1) rectangle ++(0.92,0.92);%
\fill[pP] (21,1) rectangle ++(0.92,0.92);%
\fill[pP] (22,1) rectangle ++(0.92,0.92);%
\fill[pP] (23,1) rectangle ++(0.92,0.92);%
\fill[pA] (0,0) rectangle ++(0.92,0.92);%
\fill[pA] (1,0) rectangle ++(0.92,0.92);%
\fill[pA] (2,0) rectangle ++(0.92,0.92);%
\fill[pA] (3,0) rectangle ++(0.92,0.92);%
\fill[pA] (4,0) rectangle ++(0.92,0.92);%
\fill[pA] (5,0) rectangle ++(0.92,0.92);%
\fill[pA] (6,0) rectangle ++(0.92,0.92);%
\fill[pA] (7,0) rectangle ++(0.92,0.92);%
\fill[pA] (8,0) rectangle ++(0.92,0.92);%
\fill[pA] (9,0) rectangle ++(0.92,0.92);%
\fill[pA] (10,0) rectangle ++(0.92,0.92);%
\fill[pA] (11,0) rectangle ++(0.92,0.92);%
\fill[pA] (12,0) rectangle ++(0.92,0.92);%
\fill[pA] (13,0) rectangle ++(0.92,0.92);%
\fill[pA] (14,0) rectangle ++(0.92,0.92);%
\fill[pA] (15,0) rectangle ++(0.92,0.92);%
\fill[pA] (16,0) rectangle ++(0.92,0.92);%
\fill[pA] (17,0) rectangle ++(0.92,0.92);%
\fill[pA] (18,0) rectangle ++(0.92,0.92);%
\fill[pA] (19,0) rectangle ++(0.92,0.92);%
\fill[pA] (20,0) rectangle ++(0.92,0.92);%
\fill[pA] (21,0) rectangle ++(0.92,0.92);%
\fill[pA] (22,0) rectangle ++(0.92,0.92);%
\fill[pA] (23,0) rectangle ++(0.92,0.92);%
}
\newcommand{\PlanCellsuniformshared}{%
\fill[pD] (0,3) rectangle ++(0.92,0.92);%
\fill[pD] (1,3) rectangle ++(0.92,0.92);%
\fill[pD] (2,3) rectangle ++(0.92,0.92);%
\fill[pD] (3,3) rectangle ++(0.92,0.92);%
\fill[pD] (4,3) rectangle ++(0.92,0.92);%
\fill[pD] (5,3) rectangle ++(0.92,0.92);%
\fill[pD] (6,3) rectangle ++(0.92,0.92);%
\fill[pD] (7,3) rectangle ++(0.92,0.92);%
\fill[pD] (8,3) rectangle ++(0.92,0.92);%
\fill[pD] (9,3) rectangle ++(0.92,0.92);%
\fill[pD] (10,3) rectangle ++(0.92,0.92);%
\fill[pD] (11,3) rectangle ++(0.92,0.92);%
\fill[pD] (12,3) rectangle ++(0.92,0.92);%
\fill[pD] (13,3) rectangle ++(0.92,0.92);%
\fill[pD] (14,3) rectangle ++(0.92,0.92);%
\fill[pD] (15,3) rectangle ++(0.92,0.92);%
\fill[pD] (16,3) rectangle ++(0.92,0.92);%
\fill[pD] (17,3) rectangle ++(0.92,0.92);%
\fill[pD] (18,3) rectangle ++(0.92,0.92);%
\fill[pD] (19,3) rectangle ++(0.92,0.92);%
\fill[pD] (20,3) rectangle ++(0.92,0.92);%
\fill[pD] (21,3) rectangle ++(0.92,0.92);%
\fill[pD] (22,3) rectangle ++(0.92,0.92);%
\fill[pD] (23,3) rectangle ++(0.92,0.92);%
\fill[pD] (0,2) rectangle ++(0.92,0.92);%
\fill[pD] (1,2) rectangle ++(0.92,0.92);%
\fill[pD] (2,2) rectangle ++(0.92,0.92);%
\fill[pD] (3,2) rectangle ++(0.92,0.92);%
\fill[pD] (4,2) rectangle ++(0.92,0.92);%
\fill[pD] (5,2) rectangle ++(0.92,0.92);%
\fill[pD] (6,2) rectangle ++(0.92,0.92);%
\fill[pD] (7,2) rectangle ++(0.92,0.92);%
\fill[pD] (8,2) rectangle ++(0.92,0.92);%
\fill[pD] (9,2) rectangle ++(0.92,0.92);%
\fill[pD] (10,2) rectangle ++(0.92,0.92);%
\fill[pD] (11,2) rectangle ++(0.92,0.92);%
\fill[pD] (12,2) rectangle ++(0.92,0.92);%
\fill[pD] (13,2) rectangle ++(0.92,0.92);%
\fill[pD] (14,2) rectangle ++(0.92,0.92);%
\fill[pD] (15,2) rectangle ++(0.92,0.92);%
\fill[pD] (16,2) rectangle ++(0.92,0.92);%
\fill[pD] (17,2) rectangle ++(0.92,0.92);%
\fill[pD] (18,2) rectangle ++(0.92,0.92);%
\fill[pD] (19,2) rectangle ++(0.92,0.92);%
\fill[pD] (20,2) rectangle ++(0.92,0.92);%
\fill[pD] (21,2) rectangle ++(0.92,0.92);%
\fill[pD] (22,2) rectangle ++(0.92,0.92);%
\fill[pD] (23,2) rectangle ++(0.92,0.92);%
\fill[pP] (0,1) rectangle ++(0.92,0.92);%
\fill[pP] (1,1) rectangle ++(0.92,0.92);%
\fill[pP] (2,1) rectangle ++(0.92,0.92);%
\fill[pP] (3,1) rectangle ++(0.92,0.92);%
\fill[pP] (4,1) rectangle ++(0.92,0.92);%
\fill[pP] (5,1) rectangle ++(0.92,0.92);%
\fill[pP] (6,1) rectangle ++(0.92,0.92);%
\fill[pP] (7,1) rectangle ++(0.92,0.92);%
\fill[pP] (8,1) rectangle ++(0.92,0.92);%
\fill[pP] (9,1) rectangle ++(0.92,0.92);%
\fill[pP] (10,1) rectangle ++(0.92,0.92);%
\fill[pP] (11,1) rectangle ++(0.92,0.92);%
\fill[pP] (12,1) rectangle ++(0.92,0.92);%
\fill[pP] (13,1) rectangle ++(0.92,0.92);%
\fill[pP] (14,1) rectangle ++(0.92,0.92);%
\fill[pP] (15,1) rectangle ++(0.92,0.92);%
\fill[pP] (16,1) rectangle ++(0.92,0.92);%
\fill[pP] (17,1) rectangle ++(0.92,0.92);%
\fill[pP] (18,1) rectangle ++(0.92,0.92);%
\fill[pP] (19,1) rectangle ++(0.92,0.92);%
\fill[pP] (20,1) rectangle ++(0.92,0.92);%
\fill[pP] (21,1) rectangle ++(0.92,0.92);%
\fill[pP] (22,1) rectangle ++(0.92,0.92);%
\fill[pP] (23,1) rectangle ++(0.92,0.92);%
\fill[pA] (0,0) rectangle ++(0.92,0.92);%
\fill[pA] (1,0) rectangle ++(0.92,0.92);%
\fill[pA] (2,0) rectangle ++(0.92,0.92);%
\fill[pA] (3,0) rectangle ++(0.92,0.92);%
\fill[pA] (4,0) rectangle ++(0.92,0.92);%
\fill[pA] (5,0) rectangle ++(0.92,0.92);%
\fill[pA] (6,0) rectangle ++(0.92,0.92);%
\fill[pA] (7,0) rectangle ++(0.92,0.92);%
\fill[pA] (8,0) rectangle ++(0.92,0.92);%
\fill[pA] (9,0) rectangle ++(0.92,0.92);%
\fill[pA] (10,0) rectangle ++(0.92,0.92);%
\fill[pA] (11,0) rectangle ++(0.92,0.92);%
\fill[pA] (12,0) rectangle ++(0.92,0.92);%
\fill[pA] (13,0) rectangle ++(0.92,0.92);%
\fill[pA] (14,0) rectangle ++(0.92,0.92);%
\fill[pA] (15,0) rectangle ++(0.92,0.92);%
\fill[pA] (16,0) rectangle ++(0.92,0.92);%
\fill[pA] (17,0) rectangle ++(0.92,0.92);%
\fill[pA] (18,0) rectangle ++(0.92,0.92);%
\fill[pA] (19,0) rectangle ++(0.92,0.92);%
\fill[pA] (20,0) rectangle ++(0.92,0.92);%
\fill[pA] (21,0) rectangle ++(0.92,0.92);%
\fill[pA] (22,0) rectangle ++(0.92,0.92);%
\fill[pA] (23,0) rectangle ++(0.92,0.92);%
}
\newcommand{\PlanCellsuniform}{%
\fill[pD] (0,3) rectangle ++(0.92,0.92);%
\fill[pD] (1,3) rectangle ++(0.92,0.92);%
\fill[pD] (2,3) rectangle ++(0.92,0.92);%
\fill[pD] (3,3) rectangle ++(0.92,0.92);%
\fill[pD] (4,3) rectangle ++(0.92,0.92);%
\fill[pD] (5,3) rectangle ++(0.92,0.92);%
\fill[pD] (6,3) rectangle ++(0.92,0.92);%
\fill[pD] (7,3) rectangle ++(0.92,0.92);%
\fill[pD] (8,3) rectangle ++(0.92,0.92);%
\fill[pD] (9,3) rectangle ++(0.92,0.92);%
\fill[pD] (10,3) rectangle ++(0.92,0.92);%
\fill[pD] (11,3) rectangle ++(0.92,0.92);%
\fill[pD] (12,3) rectangle ++(0.92,0.92);%
\fill[pD] (13,3) rectangle ++(0.92,0.92);%
\fill[pD] (14,3) rectangle ++(0.92,0.92);%
\fill[pD] (15,3) rectangle ++(0.92,0.92);%
\fill[pD] (16,3) rectangle ++(0.92,0.92);%
\fill[pD] (17,3) rectangle ++(0.92,0.92);%
\fill[pD] (18,3) rectangle ++(0.92,0.92);%
\fill[pD] (19,3) rectangle ++(0.92,0.92);%
\fill[pD] (20,3) rectangle ++(0.92,0.92);%
\fill[pD] (21,3) rectangle ++(0.92,0.92);%
\fill[pD] (22,3) rectangle ++(0.92,0.92);%
\fill[pD] (23,3) rectangle ++(0.92,0.92);%
\fill[pD] (0,2) rectangle ++(0.92,0.92);%
\fill[pD] (1,2) rectangle ++(0.92,0.92);%
\fill[pD] (2,2) rectangle ++(0.92,0.92);%
\fill[pD] (3,2) rectangle ++(0.92,0.92);%
\fill[pD] (4,2) rectangle ++(0.92,0.92);%
\fill[pD] (5,2) rectangle ++(0.92,0.92);%
\fill[pD] (6,2) rectangle ++(0.92,0.92);%
\fill[pD] (7,2) rectangle ++(0.92,0.92);%
\fill[pD] (8,2) rectangle ++(0.92,0.92);%
\fill[pD] (9,2) rectangle ++(0.92,0.92);%
\fill[pD] (10,2) rectangle ++(0.92,0.92);%
\fill[pD] (11,2) rectangle ++(0.92,0.92);%
\fill[pD] (12,2) rectangle ++(0.92,0.92);%
\fill[pD] (13,2) rectangle ++(0.92,0.92);%
\fill[pD] (14,2) rectangle ++(0.92,0.92);%
\fill[pD] (15,2) rectangle ++(0.92,0.92);%
\fill[pD] (16,2) rectangle ++(0.92,0.92);%
\fill[pD] (17,2) rectangle ++(0.92,0.92);%
\fill[pD] (18,2) rectangle ++(0.92,0.92);%
\fill[pD] (19,2) rectangle ++(0.92,0.92);%
\fill[pD] (20,2) rectangle ++(0.92,0.92);%
\fill[pD] (21,2) rectangle ++(0.92,0.92);%
\fill[pD] (22,2) rectangle ++(0.92,0.92);%
\fill[pD] (23,2) rectangle ++(0.92,0.92);%
\fill[pD] (0,1) rectangle ++(0.92,0.92);%
\fill[pD] (1,1) rectangle ++(0.92,0.92);%
\fill[pD] (2,1) rectangle ++(0.92,0.92);%
\fill[pD] (3,1) rectangle ++(0.92,0.92);%
\fill[pD] (4,1) rectangle ++(0.92,0.92);%
\fill[pD] (5,1) rectangle ++(0.92,0.92);%
\fill[pD] (6,1) rectangle ++(0.92,0.92);%
\fill[pD] (7,1) rectangle ++(0.92,0.92);%
\fill[pD] (8,1) rectangle ++(0.92,0.92);%
\fill[pD] (9,1) rectangle ++(0.92,0.92);%
\fill[pD] (10,1) rectangle ++(0.92,0.92);%
\fill[pD] (11,1) rectangle ++(0.92,0.92);%
\fill[pD] (12,1) rectangle ++(0.92,0.92);%
\fill[pD] (13,1) rectangle ++(0.92,0.92);%
\fill[pD] (14,1) rectangle ++(0.92,0.92);%
\fill[pD] (15,1) rectangle ++(0.92,0.92);%
\fill[pD] (16,1) rectangle ++(0.92,0.92);%
\fill[pD] (17,1) rectangle ++(0.92,0.92);%
\fill[pD] (18,1) rectangle ++(0.92,0.92);%
\fill[pD] (19,1) rectangle ++(0.92,0.92);%
\fill[pD] (20,1) rectangle ++(0.92,0.92);%
\fill[pD] (21,1) rectangle ++(0.92,0.92);%
\fill[pD] (22,1) rectangle ++(0.92,0.92);%
\fill[pD] (23,1) rectangle ++(0.92,0.92);%
\fill[pA] (0,0) rectangle ++(0.92,0.92);%
\fill[pA] (1,0) rectangle ++(0.92,0.92);%
\fill[pA] (2,0) rectangle ++(0.92,0.92);%
\fill[pA] (3,0) rectangle ++(0.92,0.92);%
\fill[pA] (4,0) rectangle ++(0.92,0.92);%
\fill[pA] (5,0) rectangle ++(0.92,0.92);%
\fill[pA] (6,0) rectangle ++(0.92,0.92);%
\fill[pA] (7,0) rectangle ++(0.92,0.92);%
\fill[pA] (8,0) rectangle ++(0.92,0.92);%
\fill[pA] (9,0) rectangle ++(0.92,0.92);%
\fill[pA] (10,0) rectangle ++(0.92,0.92);%
\fill[pA] (11,0) rectangle ++(0.92,0.92);%
\fill[pA] (12,0) rectangle ++(0.92,0.92);%
\fill[pA] (13,0) rectangle ++(0.92,0.92);%
\fill[pA] (14,0) rectangle ++(0.92,0.92);%
\fill[pA] (15,0) rectangle ++(0.92,0.92);%
\fill[pA] (16,0) rectangle ++(0.92,0.92);%
\fill[pA] (17,0) rectangle ++(0.92,0.92);%
\fill[pA] (18,0) rectangle ++(0.92,0.92);%
\fill[pA] (19,0) rectangle ++(0.92,0.92);%
\fill[pA] (20,0) rectangle ++(0.92,0.92);%
\fill[pA] (21,0) rectangle ++(0.92,0.92);%
\fill[pA] (22,0) rectangle ++(0.92,0.92);%
\fill[pA] (23,0) rectangle ++(0.92,0.92);%
}

